Pionless Effective Field Theory in Few-Nucleon Systems

A systematic description of low-energy observables in light nuclei is presented. The effective field theory formalism without pions is extended to: i) predictions with next-to-leading-order (non-perturbatively) accuracy for the 4-helium binding energy B({\alpha}), the triton charge radius, and the 3-helium-neutron scattering length; ii) phase shifts for neutron-deuteron scattering and {\alpha}-neutron low-energy scattering at leading order; iii) the ground states of the 5-helium (with and without Coulomb interaction) and 6-helium isotopes up to next-to-leading order; The convergence from leading- to next-to-leading order of the theory is demonstrated for correlations between: i) the triton binding energy B(t) and the triton charge radius; ii) B(t) and the 4-helium binding energy B({\alpha}); Furthermore, a correlation between B(t) and the scattering length in the singlet S-wave channel of neutron-helium-3 scattering is discovered, and a model-independent estimate for the trinucleon binding energy splitting is provided. The results provide evidence for the usefulness of the applied power-counting scheme, treating next-to-leading-order interactions nonperturbatively and four-nucleon interactions as, at least, one order higher. The 5- and 6-helium ground states are analyzed with a power-counting scheme which includes the momentum-dependent next-to-leading order vertices perturbatively. All calculations include a full treatment of the Coulomb interaction. The assessment of numerical uncertainties associated with the solution of the few-body equation of motion through the Resonating Group Method parallels the report of the results for light nuclei in order to establish this method as practical for the analysis of systems with up to six particles interacting via short-range interactions.

==> diss_6he-fragm.tex <==
\usetikzlibrary{calc}
\begin{figure}
\begin{minipage}[b]{.45\textwidth}
\centering
\begin{tikzpicture}
% --
\begin{scope}[xshift=1.2cm,yshift=0.0cm,scale=1.5]
%\node [] (asfd) at (2.25,3) {fragment-internal Jacobi coordinate: $\vec{\rho}_i=\vec{r}_i-\frac{\sum_{n=1}^{i-1}m_\text{\tiny N}\vec{r}_n}{\sum_{n=1}^{i-1}m_\text{\tiny N}}$};
\coordinate (rho1) at (1.5,2);
\coordinate (rho2) at (1.4,0.4);
\coordinate (alpha) at (1.5,0);
\coordinate (n1) at (1,2);
\coordinate (n2) at (2,2);
\path (alpha) node(a) [circle,draw,fill=gray,inner sep=5pt] {\small $\alpha$}
          (n1)       node(b) [circle,draw,fill=gray!10!white,inner sep=1pt] {\small n}
          (n2)       node(c) [circle,draw,fill=gray!10!white,inner sep=1pt] {\small n};
\draw (node cs:name=a) -- (node cs:name=b);
%\node [label=0:$\rho_1$] (asfd) at ($ (a)!.5!(b) $) {};
\node [left] (asfd) at ($ (a)!.5!(b) $) {$\sum_ic_ie^{-\gamma_{i,1}\vec{n}_1^2}\mathcal{Y}_{l_1}$};
\node [right] (asfd) at ($ (rho2)!.5!(c) $) {$\sum_jc_je^{-\gamma_{j,2}\vec{n}_2^2}\mathcal{Y}_{l_2}$};
\draw (node cs:name=c) -- (node cs:name=rho2);
% --
\end{scope}
% --
\end{tikzpicture}
\par\vspace{0pt}
\end{minipage}
\hfill
\begin{minipage}[b]{.45\textwidth}
\centering
\begin{tikzpicture}
% --
\begin{scope}[xshift=0.0cm,yshift=0.0cm,scale=1.2]
\coordinate (rho1) at (1,2);
\coordinate (alpha) at (1,0);
\coordinate (n1) at (-1,2);
\coordinate (n2) at (3,2);
\path (alpha) node(a) [circle,draw,fill=gray,inner sep=5pt] {\small $\alpha$}
          (n1)       node(b) [circle,draw,fill=gray!10!white,inner sep=1pt] {\small n}
          (n2)       node(c) [circle,draw,fill=gray!10!white,inner sep=1pt] {\small n};
\draw (node cs:name=b) -- (node cs:name=c);
\draw (node cs:name=a) -- (node cs:name=rho1);
\draw (1,1.1) arc (90:45.4:1.1);
\node [] (asfd) at (1.29,0.7) {$\theta$};
\draw[dashed] (node cs:name=a) -- (node cs:name=c);
% --
\end{scope}
% --
\end{tikzpicture}
\par\vspace{0pt}
\end{minipage}
\caption{\label{fig_6he-fragm}{\small The $^4$He-neutron-neutron group structure of the RGM basis for 6-helium.
The theoretically predicted$^\text{\cite{bert-op-angle}}$ opening angle
$\theta=(83^\circ)^\text{\tiny +20}_\text{\tiny -10}$ motivates the choice of width parameters $\gamma_{i,(1,2)}$.}}
\end{figure}

==> diss_fig_bubble.tex <==
\begin{figure}
\begin{tikzpicture}
\coordinate (c1) at (0.5,.75);
\coordinate (c2) at (2,.75);
\coordinate (c3) at (3,.75);
\coordinate (c4) at (4,.75);
\coordinate (c5) at (5,.75);
\coordinate (c6) at (6,.75);
\coordinate (c7) at (7,.75);
\coordinate (c8) at (8,.75);
\coordinate (c9) at (9,.75);
\draw (12,.75) node(eq) [] {\large$\mathcal{O}\left(\frac{1}{M\aleph}\right)$};
\draw (0,0) node[below] {{\tiny$p=(\frac{E}{2},\vec{p})$}} --(0,1.5);
\draw[->] (0,0)--(0,.375);
\draw[->] (0,0)--(0,1.125);
\draw (1,0)--(1,1.5) node[above] {{\tiny$-p'=(\frac{E}{2},-\vec{p}')$}};
\draw[->] (1,0)--(1,.375);
\draw[->] (1,0)--(1,1.125);
\draw[fill=gray!50,draw] (c1) ellipse (0.6cm and 0.3cm);
\draw (c1) node(TM) [] {T};
\draw (c2) node(eq) [] {=};
\draw (2.5,0)--(3.5,1.5);
\draw (3.5,0)--(2.5,1.5);
\draw (c3) node(eq) [circle,fill=white,draw,inner sep=0.03cm] {\footnotesize 6};
\draw (c4) node(eq) [] {+};
\draw (5,1.5)--(4.5,1.75);
\draw (5,1.5)--(5.5,1.75);
\draw (4.5,.75) node(eq) [] {$\wedge$};
\draw (5.5,.75) node(eq) [] {$\wedge$};
\draw (c5) ellipse (0.5cm and 0.75cm);
\draw (5,0)--(4.5,-.25);
\draw (5,0)--(5.5,-.25);
\draw (5,1.5) node(eq) [circle,fill=white,draw,inner sep=0.03cm] {\footnotesize 6};
\draw (5,0) node(eq) [circle,fill=white,draw,inner sep=0.03cm] {\footnotesize 6};
\draw (c5) node(ll) [] {\tiny$(l_0,\vec{l})$};
\draw (c6) node(eq) [] {+};
\draw (7,2.25)--(6.5,2.5);
\draw (7,2.25)--(7.5,2.5);
\draw (7,1.5) ellipse (0.5cm and 0.75cm);
\draw (7,0) ellipse (0.5cm and 0.75cm);
\draw (7,-.75)--(6.5,-1);
\draw (7,-.75)--(7.5,-1);
\draw (c7) node(eq) [circle,fill=white,draw,inner sep=0.03cm] {\footnotesize 6};
\draw (7,2.25) node(eq) [circle,fill=white,draw,inner sep=0.03cm] {\footnotesize 6};
\draw (7,-.75) node(eq) [circle,fill=white,draw,inner sep=0.03cm] {\footnotesize 6};
\draw (c8) node(eq) [] {+};
\draw (c9) node(eq) [] {$\vdots$};
%\coordinate (ci) at (intersection 1 of a--b and c--d);
%\draw (ci) node(v1) [circle,draw,fill=black] {};
\draw[->] (-.8,2.5) -- (-.8,.5) node[midway,sloped,below] {vertex};
\draw[->] (-.7,2.6) -- (1.3,2.6) node[midway,sloped,above] {loop};
\coordinate (c21) at (0.5,-3);
\coordinate (c22) at (2,-3);
\coordinate (c23) at (3,-3);
\coordinate (c24) at (4,-3);
\coordinate (c25) at (5,-3);
\coordinate (c26) at (6,-3);
\coordinate (c27) at (7,-3);
\coordinate (c28) at (8,-3);
\coordinate (c29) at (9,-3);
\draw (12,-3) node(eq) [] {\large$\mathcal{O}\left(\frac{1}{M^2}\right)$};

\draw (c22) node(eq) [] {+};
\draw (2.5,-3.75)--(3.5,-2.25);
\draw (3.5,-3.75)--(2.5,-2.25);
\draw (c23) node(eq) [circle,double,fill=white,draw,inner sep=0.03cm] {\footnotesize 8};
\draw (c24) node(eq) [] {+};
\draw (4.5,-2.5)--(4.5,-2);
\draw (5.5,-2.5)--(5.5,-2);
\draw (4.5,-2.65)--(5.5,-4.15);
\draw (5.5,-2.65)--(4.5,-4.15);
\draw[fill=gray!20,draw] (5,-2.5) ellipse (0.6cm and 0.3cm);
\draw (5,-2.5) node(TM) [] {T$^\text{(LO)}$};
\draw (5,-3.4) node(eq) [circle,double,fill=white,draw,inner sep=0.03cm] {\footnotesize 8};
\draw (c26) node(eq) [] {+};
\draw (6.5,-4.15)--(6.5,-3.65);
\draw (7.5,-4.15)--(7.5,-3.65);
\draw (6.5,-3.5)--(7.5,-2);
\draw (7.5,-3.5)--(6.5,-2);
\draw[fill=gray!20,draw] (7,-3.65) ellipse (0.6cm and 0.3cm);
\draw (7,-3.65) node(TM) [] {T$^\text{(LO)}$};
\draw (7,-2.75) node(eq) [circle,double,fill=white,draw,inner sep=0.03cm] {\footnotesize 8};
\draw (c28) node(eq) [] {+};
\draw (8.5,-3.9)--(8.5,-4.4);
\draw (9.5,-3.9)--(9.5,-4.4);
\draw (8.5,-3.75)--(9.5,-2.25);
\draw (9.5,-3.75)--(8.5,-2.25);
\draw (8.5,-2.1)--(8.5,-1.6);
\draw (9.5,-2.1)--(9.5,-1.6);
\draw[fill=gray!20,draw] (9,-3.9) ellipse (0.6cm and 0.3cm);
\draw[fill=gray!20,draw] (9,-2.1) ellipse (0.6cm and 0.3cm);
\draw (9,-3.9) node(TM) [] {T$^\text{(LO)}$};
\draw (9,-2.1) node(TM) [] {T$^\text{(LO)}$};
\draw (c29) node(eq) [circle,double,fill=white,draw,inner sep=0.03cm] {\footnotesize 8};
\end{tikzpicture}
\caption{\label{fig_eft-exp}{\small Lowest order contributions to the amplitude T. The vertices are labeled by the mass dimension of the operator. The first line of diagrams is T$^\text{(LO)}$.}}
\end{figure}

==> diss_rgm-cluster.tex <==
\usetikzlibrary{calc}
\begin{figure}
\begin{tikzpicture}
% --
\begin{scope}[xshift=0.0cm,yshift=0.0cm,scale=1.0]
%\node [] (asfd) at (2.25,3) {fragment-internal Jacobi coordinate: $\vec{\rho}_i=\vec{r}_i-\frac{\sum_{n=1}^{i-1}m_\text{\tiny N}\vec{r}_n}{\sum_{n=1}^{i-1}m_\text{\tiny N}}$};
\draw[draw=gray] (5.4,-2.9) rectangle +(6.9,6);
\draw[draw=gray] (-2.4,-2.9) rectangle +(7.2,6);
%\draw[fill=gray!10] (5.1,-2.9) rectangle +(5,6);
\coordinate (rho1) at (1.5,2);
\coordinate (rho2) at (1.3333,1.6666);
\coordinate (rho3) at (1.5,1.5);
\path (1,1) node(a) [circle,draw,fill=gray,inner sep=1pt] {\tiny n$_3$}
          (1,2) node(b) [circle,draw,fill=gray!10!white,inner sep=1pt] {\tiny p$_1$}
          (2,2) node(c) [circle,draw,fill=gray!10!white,inner sep=1pt] {\tiny p$_2$}
          (2,1) node(d) [circle,draw,fill=gray,inner sep=1pt] {\tiny n$_4$};
\draw (node cs:name=b) -- (node cs:name=c);
%\node [label=0:$\rho_1$] (asfd) at ($ (a)!.5!(b) $) {};
\node [] (asfd) at ($ (a)!.5!(b) $) {$\vec{\rho}_2$};
\node [above] (asfd) at ($ (b)!.5!(c) $) {$\vec{\rho}_1$};
\node [below] (asfd) at (rho3) {$\vec{\rho}_3$};
\draw (node cs:name=a) -- (node cs:name=rho1);
\draw (node cs:name=d) -- (node cs:name=rho2);
% --
\node [above] (asfd) at ($ (rho3)!.518!(8.5,1) $) {$\vec{\rho}_\text{\tiny rel}$};
% --
\path (8,0.5) node(e) [circle,draw,fill=gray,inner sep=1pt] {\tiny n$_2$}
          (8,1.5) node(f) [circle,draw,fill=gray!10!white,inner sep=1pt] {\tiny p$_1$}
          (9,1.5) node(g) [circle,draw,fill=gray!10!white,inner sep=1pt] {\tiny p$_3$}
          (9,0.5) node(h) [circle,draw,fill=gray,inner sep=1pt] {\tiny n$_4$};
\draw (node cs:name=e) -- (node cs:name=f);
\draw (node cs:name=g) -- (node cs:name=h);
\node [right] (asfd) at ($ (g)!.5!(h) $) {$\vec{\rho}_2$};
\node [label=235:\tiny $\vec{\rho}_1$] (asfd) at ($ (e)!.5!(f) $) {};
\node [below] (asfd) at (8.5,1) {$\vec{\rho}_3$};
\draw (8,1) -- (9,1);
\draw (1.5,1.5) -- (8.5,1);
\draw[rotate=0]  (1.5,1.5) ellipse  (1 and 1);
\draw[rotate=0] (8.5,1) ellipse  (1 and 1);
\node [below] (asfd) at (8.8,-1) {Fragment R (f2): deuteron-deuteron};
\node [below] (asfd) at (8.8,-1.5) {$\left[\left[\left[s_1\otimes s_2\right]^1\otimes\left[s_3\otimes s_4\right]^1\right]^{S=0}\otimes L=0\right]^{J_2=0}$};
\node [below] (asfd) at (1.2,-1) {Fragment L (f1): 3-helium-neutron};
\node [below] (asfd) at (1.2,-1.5) {$\left[\left[\left[\left[s_1\otimes s_2\right]^{0,1}\otimes s_3\right]^{\frac{1}{2}}\otimes s_4\right]^{S=0}\otimes L=0\right]^{J_1=0}$};
\node [below] (asfd) at (5,-3) {$\Rightarrow\;\;S_c=0\;\;\wedge\;\;J=L_\text{\tiny rel}$};
%\draw (3.5,1.6) node(x) {\scriptsize $\scriptsize{\rho_3}$}
 %     (1.45,2.5) node(x) {\scriptsize $\scriptsize{\rho_2}$}
    %  (0.7,1.8) node(x) {\scriptsize $\scriptsize{\rho_1}$}
      %(1.5,3.1) node(x) {\scriptsize $^3$He}
      %(3,0.5) node(x) {\scriptsize $n-^3$He}
      %(4.3,2.2) node(x) {\scriptsize $e^{-\gamma_{\textrm{r}}\rho_3^2}\mathcal{Y}_{l_3}(\rho_3)$};
% \begin{minipage}[t]{.45\textwidth}
% \centering
% \begin{itemize}
% \item Fragment L (f1): helium-3-neutron
% \begin{eqnarray*}
% \left[\left[\left[\left[s_1\otimes s_2\right]^{0,1}\otimes s_3\right]^{\frac{1}{2}}\otimes s_4\right]^{S=0}\otimes L=0\right]^{J_1=0}
% \end{eqnarray*}
% \end{itemize}
% \end{minipage}
% \hfill
% \begin{minipage}[t]{.45\textwidth}
% \centering
% \begin{itemize}
% \item Fragment R (f2): deuteron-deuteron
% \begin{eqnarray*}
% \left[\left[\left[s_1\otimes s_2\right]^1\otimes\left[s_3\otimes s_4\right]^1\right]^{S=0}\otimes L=0\right]^{J_2=0}
% \end{eqnarray*}
% \item[] $\Rightarrow\;\;S_c=0\;\;\wedge\;\;J=L_\text{\tiny rel}$
% \end{itemize}
% \par\vspace{0pt}
% \end{minipage}
\end{scope}
% --
\end{tikzpicture}
\caption{\label{fig_rgm-cluster}{\small Example of a decomposition of berillium-8 in two helium-4 cluster. Subscripts indicate the number of the proton or neutron
used to label spin- and orbital coordinates. Within a fragment, standard Jacobi coordinates are used:
$\vec{\rho}_i=\vec{r}_i-\frac{\sum_{n=1}^{i-1}m_\text{\tiny N}\vec{r}_n}{\sum_{n=1}^{i-1}m_\text{\tiny N}}$.}}
\end{figure}

==> diss_t-fragm.tex <==
\usetikzlibrary{calc}
\begin{figure}
\begin{minipage}[b]{.49\textwidth}
\centering
\begin{tikzpicture}
% --
\begin{scope}[xshift=1.2cm,yshift=0.0cm,scale=1.]
\coordinate (rho1) at (1.5,1);
\coordinate (rho2) at (1.5,1);
\coordinate (n1) at (1.5,0);
\coordinate (p) at (1.5,2);
\coordinate (n2) at (4,0);
\path (n1)     node(a) [circle,draw,fill=gray!10!white,inner sep=5pt] {\small n}
          (p)       node(b) [circle,draw,fill=gray,inner sep=5pt] {\small p}
          (n2)     node(c) [circle,draw,fill=gray!10!white,inner sep=5pt] {\small n};
\draw (node cs:name=a) -- (node cs:name=b);
\node [left] (asfd) at ($ (a)!.5!(b) $) {\Large $\vec{\rho}_1$};
\node [above] (asfd) at ($ (rho2)!.5!(c) $) {\Large $\vec{\rho}_2$};
\draw (node cs:name=c) -- (node cs:name=rho2);
\draw[rotate=0]  (1.5,1) ellipse  (0.7 and 1.8);
\node [right] (asfd) at (1.8,2.7) {\Large $S_{12}$};
\node [right] (asfd) at (2.9,1.8) {\large $\left(\alpha=1,2\right)$};
% --
\end{scope}
% --
\end{tikzpicture}
\par\vspace{0pt}
\end{minipage}
\hfill
\begin{minipage}[b]{.49\textwidth}
\centering
\begin{tikzpicture}
% --
\begin{scope}[xshift=1.2cm,yshift=0.0cm,scale=1.]
\coordinate (rho1) at (1.5,1);
\coordinate (rho2) at (1.5,1);
\coordinate (n1) at (1.5,0);
\coordinate (n2) at (1.5,2);
\coordinate (p) at (4,0);
\path (n1)     node(a) [circle,draw,fill=gray!10!white,inner sep=5pt] {\small n}
          (p)       node(b) [circle,draw,fill=gray,inner sep=5pt] {\small p}
          (n2)     node(c) [circle,draw,fill=gray!10!white,inner sep=5pt] {\small n};
\draw (node cs:name=a) -- (node cs:name=c);
\node [left] (asfd) at ($ (a)!.5!(c) $) {\Large $\vec{\rho}_1$};
\node [above] (asfd) at ($ (rho1)!.5!(b) $) {\Large $\vec{\rho}_2$};
\draw (node cs:name=b) -- (node cs:name=rho2);
\draw[rotate=0]  (1.5,1) ellipse  (0.7 and 1.8);
\node [right] (asfd) at (1.8,2.7) {\Large $S_{12}$};
\node [right] (asfd) at (2.9,1.8) {\large $\left(\alpha=3\right)$};
% --
\end{scope}
% --
\end{tikzpicture}
\par\vspace{0pt}
\end{minipage}
\caption{\label{fig_t-fragm}{\small Three-cluster fragmentations of the triton. The left panel shows the dominant grouping including
a bound deuteron fragment with intermediate spin $S_{12}=1$ and the singlet deuteron with $S_{12}=0$. The structure on the right shows
the nn grouping which allows for $S_{12}=0$ only.}}
\end{figure}

==> he5_spect-nocoul.tex <==
\usetikzlibrary{calc}
\begin{figure}
\renewcommand{\arraystretch}{0.35}
\centering
\begin{minipage}[b]{.95\textwidth}
\centering
\begin{tikzpicture}
% --
\begin{scope}[xshift=-0.5cm,yshift=0.0cm,scale=1.0]
% thresholds
\draw [lightgray,line width=3pt](1,4.49) -- (4,4.49);
\draw [red](1,0.75) -- (2.5,0.75);
\draw [red](2.5,1.13) -- (4,1.13);
% B(6)
\draw [dashed](1,4.49) -- (4,4.49);
\draw [](1,1.12) -- (2.5,1.12);
\draw [->](1.15,4.49) -- (1.15,1.12);
\draw [](2.5,1.51) -- (4,1.51);
\draw [->](2.65,4.49) -- (2.65,1.51);

%
\node [left,gray] (asfd) at (1,4.49) {\scriptsize $\begin{array}{c}23.26~\text{MeV}\\ B(\alpha,\text{LO})\end{array}$};
\node [left,red] (asfd) at (1,0.75) {\scriptsize $\begin{array}{c}28.88~\text{MeV}\\ B(\alpha,\text{NLO})\end{array}$};
\node [right,red] (asfd) at (4,1.13) {\scriptsize $28.30~\text{MeV}$};
%
\node [above] (lo-s) at (1.8,4.49) {\tiny $23.27$MeV};
\node [above] (lo-s) at (1.8,1.12) {\tiny $28.32$MeV};
\node [above] (lo-s) at (3.3,1.51) {\tiny $27.73$MeV};
%
\node [below,draw,rectangle,inner sep=4pt] (lo-s) at (5.5,-0.25) {\small $\Lambda=400~$MeV};
\draw (1,0) -- (1,6);
\draw [dotted] (2.5,0) -- (2.5,6);
\draw (4,0) -- (4,6);
\node [gray] (lo-s) at (5.5,3) {\huge $^2P_J$};
\node [fill=white,draw,rectangle,inner sep=4pt] (lo-s) at (2.5,3) {\small Coulombless};
%\draw [line width=1.5pt](-4,3.5) -- (-2,2.5);
%\draw [line width=1.5pt](-4,2.5) -- (-2,3.5);
%\node [gray] (lo-s) at (-3,3) {\large\textbf{Coulomb Force}};
% ------------------------------------------------------------------------------------------
\draw [lightgray,line width=3pt](7,4.59) -- (8.5,4.59);
\draw [red](7,1.13) -- (8.5,1.13);
\node [right,gray] (asfd) at (8.5,4.59) {\footnotesize $22.35~$MeV};
\node [right,red] (asfd) at (8.5,1.13) {\scriptsize $28.30~\text{MeV}$};
%
\node [above] (lo-s) at (7.8,4.59) {\tiny $22.35~$MeV};
\draw [dashed](7,4.59) -- (8.5,4.59);
\node [above] (lo-s) at (7.8,1.368) {\tiny $27.72~$MeV};
\draw [](7,1.368) -- (8.5,1.368);
\draw [->](7.15,4.59) -- (7.15,1.368);
%
\draw (7,0) -- (7,6);
\draw (8.5,0) -- (8.5,6);
\end{scope}
% --
\end{tikzpicture}
\par\vspace{0pt}
\end{minipage}
\caption{\label{fig_he5-spect-nocoul}{\small Energy levels of the $^5$He system in a $^2P_J$ state calculated with the RGM for EFT($\slashed{\pi}$) interactions
without (left) and with (right) Coulomb interaction.
For a regulator parameter of $\Lambda =400~$MeV (eq.~(\ref{eq_reg-fkt-mom})), the LO (dashed) and pNLO (solid) predictions are displayed. The $\alpha$-n thresholds are set by
$B(\alpha)$ and are predictions at LO (gray) and input at pNLO (red). The left column uses the same potential as employed for fig.~\ref{fig_he5-spect} while the right one
refits the 3NI parameter $A_{3\text{NI}}$ to yield $B(\alpha,\text{exp})$ even without Coulomb repulsion.}}
\end{figure}

==> he5_spect.tex <==
\usetikzlibrary{calc}
\begin{figure}
\begin{minipage}[l]{.9\textwidth}
\begin{tikzpicture}
\begin{scope}[xshift=-2.0cm,yshift=0.0cm,scale=1.0]
% --
\begin{scope}[xshift=-1.5cm,yshift=0.0cm,scale=1.0]
\draw [lightgray,line width=3pt](1,3.311) -- (3,3.311);
\draw [red](1,0.935) -- (3,0.935);
\node [right,gray] (asfd) at (2.9,3.45) {\footnotesize\renewcommand{\arraystretch}{0.1} $\begin{array}{l}
23.98~\text{MeV}\\(\alpha-\text{n LO})\end{array}$};
\node [right,red] (asfd) at (2.9,0.8) {\footnotesize\renewcommand{\arraystretch}{0.1} $\begin{array}{l}28.30~\text{MeV}\\
(\alpha-\text{n NLO})\end{array}$};
%\node [draw,circle,inner sep=2pt] (asfd) at (1.5,4.2) {$^2S_\frac{1}{2}$};
\node [gray] (asfd) at (1.5,2.25) {$^2S_\frac{1}{2}$};
\node [gray] (asfd) at (2.5,2.25) {$^2P_J$};
%
\node [left] (lo-s) at (1,3.355) {\footnotesize $23.90~$MeV};
\node [above] (lo-s) at (1.5,3.355) {$\text{\tiny LO}$};
\draw [dashed](1,3.355) -- (2,3.355);
\node [left] (lo-s) at (1,0.979) {\footnotesize $28.22~$MeV};
\node [above] (lo-s) at (1.5,0.979) {$\text{\tiny NLO}$};
\draw [](1,0.979) -- (2,0.979);
\draw [->](1.15,3.355) -- (1.15,0.979);
%
\node [right] (lo-s) at (3,3) {\footnotesize $23.99~$MeV};
\node [above] (lo-s) at (2.5,3.31) {$\text{\tiny LO}$};
\draw [dashed](2,3.31) -- (3,3.31);
\node [right] (lo-s) at (3,1.298) {\footnotesize $27.64~$MeV};
\node [above] (lo-s) at (2.5,1.298) {$\text{\tiny NLO}$};
\draw [](2,1.298) -- (3,1.298);
\draw [->](2.15,3.31) -- (2.15,1.298);
%
\node [below,draw,rectangle,inner sep=4pt] (lo-s) at (2,-0.25) {\small $\Lambda=300~$MeV};
\draw (1,0) -- (1,5.5);
\draw [dotted](2,0) -- (2,5.5);
\draw (3,0) -- (3,5.5);
\end{scope}
% --
% --
\begin{scope}[xshift=3.2cm,yshift=0.0cm,scale=1.0]
\draw [lightgray,line width=3pt](1,4.21) -- (3,4.21);
\draw [red](1,0.935) -- (3,0.935);
\node [right,gray] (asfd) at (3,4.21) {\footnotesize $22.35~$MeV};
\node [gray] (asfd) at (2,2.25) {$^2P_J$};
%
\node [below] (lo-s) at (2,4.21) {\footnotesize $22.35~$MeV};
\node [above] (lo-s) at (1.5,4.21) {$\text{\tiny LO}$};
\draw [dashed](1,4.21) -- (3,4.21);
\node [below] (lo-s) at (2,1.254) {\scriptsize $27.72~$MeV};
\node [above] (lo-s) at (1.5,1.254) {$\text{\tiny NLO}$};
\draw [](1,1.254) -- (3,1.254);
\draw [->](1.15,4.21) -- (1.15,1.254);
%
\node [below,draw,rectangle,inner sep=4pt] (lo-s) at (2,-0.25) {\small $\Lambda=400~$MeV};
\draw (1,0) -- (1,5.5);
\draw (3,0) -- (3,5.5);
\end{scope}
% --
\begin{scope}[xshift=8.0cm,yshift=0.0cm,scale=1.0]
\draw [lightgray,line width=3pt](1,4.345) -- (3,4.345);
\draw [red](1,0.935) -- (3,0.935);
\node [right,gray] (asfd) at (3,4.345) {\tiny $22.10~$MeV};
\node [gray] (asfd) at (1.5,2.25) {$^2S_\frac{1}{2}$};
\node [gray] (asfd) at (2.5,2.25) {$^2P_J$};
%
\node [left] (lo-s) at (1,4.5) {\footnotesize $22.13~$MeV};
\node [above] (lo-s) at (1.5,4.33) {$\text{\tiny LO}$};
\draw [dashed](1,4.33) -- (2,4.33);
\node [left] (lo-s) at (1,0.979) {\footnotesize $28.22~$MeV};
\node [above] (lo-s) at (1.5,0.979) {$\text{\tiny NLO}$};
\draw [](1,0.979) -- (2,0.979);
\draw [->](1.15,4.33) -- (1.15,0.979);
%
\node [right] (lo-s) at (3,4.0) {\tiny $22.15~$MeV};
\node [above] (lo-s) at (2.5,4.32) {$\text{\tiny LO}$};
\draw [dashed](2,4.32) -- (3,4.32);
\node [right] (lo-s) at (3,1.3) {\tiny $27.63~$MeV};
\node [above] (lo-s) at (2.5,1.3) {$\text{\tiny NLO}$};
\draw [](2,1.3) -- (3,1.3);
\draw [->](2.15,4.32) -- (2.15,1.3);
%
\node [below,draw,rectangle,inner sep=4pt] (lo-s) at (2,-0.25) {\small $\Lambda=500~$MeV};
\draw (1,0) -- (1,5.5);
\draw [dotted](2,0) -- (2,5.5);
\draw (3,0) -- (3,5.5);
\end{scope}
% --
\end{scope}
\end{tikzpicture}
\par\vspace{0pt}
\end{minipage}
\caption{\label{fig_he5-spect}{\small Energy levels of the $^5$He system for $J^\pi=\frac{1}{2}^+,J^-$ calculated with the RGM for EFT($\slashed{\pi}$) interactions.
For three values of the regulator parameter $\Lambda$ (eq.~(\ref{eq_reg-fkt-mom})), the LO (dashed) and pNLO (solid) predictions are displayed. The $\alpha$-n thresholds are set by
$B(\alpha)$ and are predictions at LO (gray) and input at pNLO (red).}}
\end{figure}
